Directional Message Passing for Molecular Graphs

Graph neural networks have recently achieved great successes in predicting quantum mechanical properties of molecules. These models represent a molecule as a graph using only the distance between atoms (nodes). They do not, however, consider the spatial direction from one atom to another, despite directional information playing a central role in empirical potentials for molecules, e.g. in angular potentials. To alleviate this limitation we propose directional message passing, in which we embed the messages passed between atoms instead of the atoms themselves. Each message is associated with a direction in coordinate space. These directional message embeddings are rotationally equivariant since the associated directions rotate with the molecule. We propose a message passing scheme analogous to belief propagation, which uses the directional information by transforming messages based on the angle between them. Additionally, we use spherical Bessel functions and spherical harmonics to construct theoretically well-founded, orthogonal representations that achieve better performance than the currently prevalent Gaussian radial basis representations while using fewer than 1/4 of the parameters. We leverage these innovations to construct the directional message passing neural network (DimeNet). DimeNet outperforms previous GNNs on average by 76% on MD17 and by 31% on QM9. Our implementation is available online.

==> figures/aggregation.tex <==
%!TEX root = ../dimenet.tex

\begingroup
\medmuskip=0mu
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{atom} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{conn} = [-{Latex}, line width=0.7pt]

    % Atoms
    \begin{pgfonlayer}{foreground}
        \node[atom] (j) at (0, 0) {$j$};
        \node[atom, line width=0.6pt, fill=black!10] (i) at (0, 1.8) {$i$};
        \node[black!50, atom] (k1) at (-0.9, 0.8) {$k_1$};
        \node[black!50, atom] (k2) at (0.8, 1.4) {$k_2$};
        \node[black!50, atom] (k3) at (1.4, 0.2) {$k_3$};
    \end{pgfonlayer}

    % Angles
    \pic[draw, color=orange, {Latex}-, angle eccentricity=0.83, angle radius=0.7cm, fill=orange!5] {angle = i--j--k1};
    \pic[draw, color=blue, -{Latex}, angle eccentricity=0.7, angle radius=1.0cm, fill=blue!5] {angle = k2--j--i};
    \pic[draw, color=green, -{Latex}, angle eccentricity=0.75, angle radius=0.8cm, fill=green!5] {angle = k3--j--i};

    % Connections
    \draw[conn, line width=0.8pt] (j) -> (i) node[pos=0.8, left=1pt, inner sep=1pt] {$\vm_{ji}$};
    \draw[conn, color=orange] (k1) -> (j) node[pos=0.8, below left=1pt, inner sep=0pt] {$\vm_{k_1j}$};
    \draw[conn, color=blue] (k2) -> (j) node[pos=0.35, below right, inner sep=0.5pt] {$\vm_{k_2j}$};
    \draw[conn, color=green] (k3) -> (j) node[pos=0.4, below=4pt, inner sep=1pt] {$\vm_{k_3j}$};
\end{tikzpicture}
\endgroup


==> figures/model.tex <==
%!TEX root = ../dimenet.tex

\pgfplotsset{set layers=standard}
\begingroup
\medmuskip=0mu
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{block} = [draw, line width=\linewidth, minimum height=0.6cm, minimum width=2cm, fill=white, anchor=north]
    \tikzstyle{opcircle} = [draw, line width=\linewidth, circle, fill=white, anchor=north, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{flow} = [-{Latex}, line width=\linewidth]

    % Model title
    \node[anchor=south west] (model_title) at (-8.5, -0.45) {{\large \textbf{Model:}}};

    % Blocks
    \node[block, minimum width=3.9cm, minimum height=4.5cm, fill=green!30, anchor=north west] (emb_) at (-2.05, 0) {};
    \node[block, minimum width=7.6cm, minimum height=8.2cm, fill=blue!30, anchor=north west] (int_) at ($(emb_.north east) + (0.8, 0)$) {};
    \node[block, minimum width=2.6cm, minimum height=5.8cm, fill=orange!30, anchor=north west] (out_) at ($(int_.north east) + (0.2, 0)$) {};
    \node[block, minimum width=2.6cm, minimum height=2.8cm, fill=pink!30, anchor=south] (res_) at (emb_ |- int_.south) {};

    % Remaining titles
    \node[anchor=south west] (emb_title) at ($(emb_.north west) + (-0.2, 0.5)$) {{\large \textbf{Embedding:}}};
    \node[anchor=south west] (int_title) at ($(int_.north west) + (-0.2, 0.6)$) {{\large \textbf{Interaction:}}};
    \node[anchor=south west] (out_title) at ($(out_.north west) + (-0.2, 0.5)$) {{\large \textbf{Output:}}};
    \node[anchor=south west] (res_title) at ($(emb_title.west |- res_.north west) + (0, 0.05)$) {{\large \textbf{Residual:}}};

    % Model
    {
        % RBF
        \begin{pgfonlayer}{axis foreground}
            \node[block, minimum width=1.2cm, minimum height=1.2cm, fill=none] (rbf) at ($(model_title.south west) + (1.0, -0.5)$) {RBF};
        \end{pgfonlayer}
        \node[anchor=south east] (dji) at (rbf.north) {$d_{ji}$};
        \begin{axis}[scale only axis, hide axis, width=1.2cm, height=1.2cm, domain=0:1, anchor=center, at=(rbf.center), samples=100, xmin=0, xmax=1]
            \foreach \n in {1,...,12}
            {
                \addplot[mark=none, line width=0.2pt, color=yellow!80] {sin(deg(\n*pi*x)) * (1/x - 6*x*x*x*x + 15*x*x*x - 10*x*x)};
            }
        \end{axis}
        \draw[flow] ($(dji.east) + (0, 0.1)$) -> (rbf);
        \node[anchor=north east, inner xsep=2pt] (e) at (rbf.south) {$\ve_\text{RBF}^{(ji)}$};

        % SBF
        \node[block, minimum height=1.2cm, minimum width=1.2cm, fill=none] (sbf) at ($(rbf.north) + (1.4, 0)$) {};
        \node[anchor=center, opacity=0.7] (sbf_plot) at (sbf.center) {\includegraphics[width=1.1cm]{figures/sbf.png}};
        \node[anchor=center] (sbf_label) at (sbf.center) {SBF};
        \node[anchor=south east] (dkj) at ($(sbf.north) + (-0.2, 0)$) {$d_{kj}$};
        \node[anchor=south west] (alpha) at ($(sbf.north) + (0.2, 0)$) {$\alpha_{(kj,ji)}$};
        \draw[flow] ($(dkj.east) + (0, 0.1)$) -> (dkj.south east);
        \draw[flow] ($(alpha.west) + (0, 0.133)$) -> (alpha.south west);
        \node[anchor=north east, inner xsep=2pt] (a) at (sbf.south) {$\va_\text{SBF}^{(kj,ji)}$};

        % Embedding block
        \node[anchor=south] (z) at ($(sbf.north) + (1.4, -1.3)$) {$\vz$};
        \node[block, fill=green!30] (emb) at ($(z.south) + (0, -0.35)$) {Embedding};
        \draw[flow] (z) -> (emb);
        \draw[flow] (rbf) |- (emb.west);

        % Model blocks
        \node[block, fill=blue!30] (int1) at ($(emb.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] (sbf) |- ($(int1.west) + (0, 0.1)$);
        \draw[flow] (rbf |- emb.west) |- ($(int1.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int2) at ($(int1.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int1.west) + (0, 0.1)$) |- ($(int2.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int1.west) + (0, -0.1)$) |- ($(int2.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int3) at ($(int2.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int2.west) + (0, 0.1)$) |- ($(int3.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int2.west) + (0, -0.1)$) |- ($(int3.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int4) at ($(int3.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int3.west) + (0, 0.1)$) |- ($(int4.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int3.west) + (0, -0.1)$) |- ($(int4.west) + (0, -0.1)$);

        \node[block, fill=blue!30] (int5) at ($(int4.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int4.west) + (0, 0.1)$) |- ($(int5.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int4.west) + (0, -0.1)$) |- ($(int5.west) + (0, -0.1)$);
        \node[block, fill=blue!30] (int6) at ($(int5.south) + (0, \linewidth)$) {Interaction};
        \draw[flow] ($(sbf |- int5.west) + (0, 0.1)$) |- ($(int6.west) + (0, 0.1)$);
        \draw[flow] ($(rbf |- int5.west) + (0, -0.1)$) |- ($(int6.west) + (0, -0.1)$);

        % Model output
        \node[opcircle,anchor=west] (sum) at ($(int3.east) + (0.5, 0)$) {$\sum$};
        \draw[flow] (emb.east) -- ($(emb.east) + (0.2, 0)$) |- (sum.west);
        \draw[line width=\linewidth] (int1.east) -- ($(int1.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int2.east) -- ($(int2.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int3.east) -- ($(int3.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int4.east) -| ($(int3.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int5.east) -| ($(int4.east) + (0.2, 0)$);
        \draw[line width=\linewidth] (int6.east) -| ($(int5.east) + (0.2, 0)$);
        \node[anchor=south] (t) at ($(sum.east) + (0.3, 0)$) {$t$};
        \draw[flow] (sum.east) -- (t.south);
    }

    % Embedding block
    {
        % Input
        \node[anchor=south west] (emb_rbf) at ($(emb_.north west) + (0.9, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west] (emb_z) at ($(emb_rbf.south west) + (1.7, 0)$) {$z_j, z_i$};

        % RBF
        \node[block, minimum width=1cm] (emb_dense_rbf) at ($(emb_rbf.south west) + (0, -0.5)$) {$\mW \square$};
        \draw[flow] (emb_rbf.west) -> (emb_dense_rbf);

        % Embedding
        \node[block] (emb_embz) at ($(emb_z.south west) + (0, -0.5)$) {Embedding};
        \draw[flow] (emb_z.west) -> (emb_embz);
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_hj) at ($(emb_embz.south) + (-0.5, 0)$) {$\vh_j^{(0)}$};
        \node[anchor=north west, inner xsep=1pt, inner ysep=1pt] (emb_hi) at ($(emb_embz.south) + (0.5, 0)$) {$\vh_i^{(0)}$};

        % Concat
        \node[opcircle] (emb_concat) at ($(emb_dense_rbf.south) + (0.6, -0.5)$) {$\|$};
        \draw[flow] (emb_dense_rbf.south) |- (emb_concat.west);
        \draw[flow] (emb_hj.north west) -> ($(emb_hj.north west) + (0, -0.2)$) -| (emb_concat.north);
        \draw[flow] (emb_hi.north west) |- (emb_concat.east);

        % Dense layer
        \node[block] (emb_dense) at ($(emb_concat.south) + (-0.1, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (emb_concat.south) -> ($(emb_concat.south) + (0, -0.2)$) -| (emb_dense.north);

        % To output
        \node[block, fill=orange!30, anchor=south east] (emb_out) at ($(emb_.south east) + (-0.2, 0.2)$) {Output};
        \draw[flow] ($(emb_dense |- emb_out.west) + (0, 0.1)$) -> ($(emb_out.west) + (0, 0.1)$);
        \draw[flow] ($(emb_rbf.south west) + (0, -0.2)$) -> ($(emb_.north west) + (0.2, -0.2)$) |- ($(emb_out.west) + (0, -0.1)$);
        \node[anchor=south west] (emb_h) at (emb_.east |- emb_out.east) {$t_i^{(1)}$};
        \draw[flow] (emb_out.east) -> (emb_h.south);

        % To next layer
        \node[anchor=north east] (emb_next) at (emb_dense.south) {$\vm_{ji}^{(1)}$};
        \draw[flow] (emb_dense.south) -> ($(emb_.south -| emb_dense.south) + (0, -0.3)$);
    }

    % Interaction block
    {
        % Directional message passing
        \node[block, anchor=north west, minimum width=3.5cm, minimum height=4.1cm, fill=blue!10] (int_dime_block) at ($(int_.north west) + (0.5, -0.05)$) {};
        \node[anchor=south west, align=left] (int_dime) at (int_dime_block.south west) {Directional \\ message passing};

        % Input
        \node[anchor=south east, inner xsep=2pt] (int_rbf_ji) at ($(int_.north west) + (0.2, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west, inner xsep=2pt] (int_sbf) at ($(int_.north -| int_rbf_ji.east) + (0.15, 0)$) {$\va_\text{SBF}^{(kj,ji)}$};
        \node[anchor=south west] (int_mkj) at ($(int_.north -| int_sbf.west) + (2.55, 0)$) {$\vm_{kj}^{(l-1)}$};
        \node[anchor=north east] (int_Nj) at (int_mkj.west |- int_dime_block.north) {\scriptsize $k \in \mathcal{N}_j \setminus \{i\}$};
        \node[anchor=south west] (int_mji) at ($(int_.north -| int_mkj.west) + (2.2, 0)$) {$\vm_{ji}^{(l-1)}$};

        % Dense layers messages
        \node[block] (int_dense_mji) at ($(int_mji.south west) + (0, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (int_dense_mkj) at (int_mkj.south west |- int_dense_mji.north) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (int_mji.west) -> (int_dense_mji);
        \draw[flow] (int_mkj.west) -> (int_dense_mkj);

        % RBF
        \node[opcircle] (int_dot_rbf) at ($(int_dense_mkj.south) + (0, -0.3)$) {$\odot$};
        \node[block, anchor=north east, minimum width=1cm] (int_dense_rbf) at ($(int_dense_mkj.west |- int_dot_rbf.north) + (-0.2, 0)$) {$\mW \square$};
        \draw[flow] ($(int_rbf_ji.east |- int_dense_rbf.north) + (0, 0.3)$) -| (int_dense_rbf.north);
        \draw[flow] (int_dense_mkj) -> (int_dot_rbf);
        \draw[flow] (int_dense_rbf) |- (int_dot_rbf.west);

        % SBF
        \node[block, minimum width=1.4cm] (int_bilinear_sbf) at ($(int_dot_rbf.south) + (-0.2, -0.5)$) {$\square^T \tW \square$};
        \node[block, minimum width=1cm] (int_dense_sbf) at (int_dense_rbf |- int_bilinear_sbf.north) {$\mW \square$};
        \draw[flow] (int_sbf.west) |- ($(int_dense_sbf.north) + (0, 0.3)$) -> (int_dense_sbf);
        \draw[flow] (int_dot_rbf.south) |- ($(int_bilinear_sbf.north) + (0, 0.3)$) -> (int_bilinear_sbf);
        \draw[flow] (int_dense_sbf) |- (int_bilinear_sbf.west);

        % Sum up m_kj
        \node[opcircle, anchor=west] (int_sum_mkj) at ($(int_bilinear_sbf.east) + (0.3, 0)$)  {$\sum_k$};
        \draw[flow] (int_bilinear_sbf) -> (int_sum_mkj);

        % Add to m_ji
        \node[opcircle, anchor=north] (int_add_sum) at (int_dense_mji.south |- int_sum_mkj.north) {$+$};
        \draw[flow] (int_dense_mji) -> (int_add_sum);
        \draw[flow] (int_sum_mkj) -> (int_add_sum);

        % Interaction residual block
        \node[block, fill=pink!30] (int_res) at ($(int_add_sum.south) + (0, -0.3)$) {Residual};
        \draw[flow] (int_add_sum) -> (int_res);
        \node[block] (int_dense1) at ($(int_res.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};

        % Residual connection with old embedding
        \node[opcircle] (int_add_old) at ($(int_dense1.south) + (0, -0.3)$) {$+$};
        \draw[flow] (int_dense1) -> (int_add_old);
        \draw[flow] ($(int_mji.south west) + (0, -0.2)$) -| ($(int_add_old.east) + (1, 0)$) -> (int_add_old.east);

        % Atomic residual blocks
        \node[block, fill=pink!30] (int_atomres1) at ($(int_add_old.south) + (0, -0.3)$) {Residual};
        \draw[flow] (int_add_old) -> (int_atomres1);
        \node[block, fill=pink!30] (int_atomres2) at ($(int_atomres1.south) + (0, \linewidth)$) {Residual};

        % To output
        \node[block, fill=orange!30, anchor=south east] (int_out) at ($(int_.south east) + (-0.2, 0.2)$) {Output};
        \draw[flow] ($(int_atomres2 |- int_out.west) + (0, 0.1)$) -> ($(int_out.west) + (0, 0.1)$);
        \draw[flow] (int_rbf_ji.east) |- ($(int_out.west) + (0, -0.1)$);
        \node[anchor=south west] (int_h) at (int_.east |- int_out.east) {$t_i^{(l)}$};
        \draw[flow] (int_out.east) -> (int_h.south);

        % To next layer
        \node[anchor=north east] (int_next) at (int_atomres2.south) {$\vm_{ji}^{(l)}$};
        \draw[flow] (int_atomres2.south) -> ($(int_.south -| int_atomres2.south) + (0, -0.3)$);
    }

    % Output block
    {
        % Input
        \node[anchor=south east, inner xsep=2pt] (out_rbf) at ($(out_.north west) + (0.65, 0)$) {$\ve_\text{RBF}^{(ji)}$};
        \node[anchor=south west] (out_mji) at ($(out_.north) + (0, 0)$) {$\vm_{ji}^{(l)}$};
        \node[anchor=north west] (out_Ni) at (out_.north) {\scriptsize $j \in \mathcal{N}_i$};

        % RBF
        \node[block, minimum width=1cm] (out_dense_rbf) at ($(out_rbf.south east) + (0, -0.3)$) {$\mW \square$};
        \draw[flow] (out_rbf.east) -> (out_dense_rbf);

        % RBF product
        \node[opcircle] (out_dot_rbf) at ($(out_ |- out_dense_rbf.south) + (0, -0.3)$) {$\odot$};
        \draw[flow] (out_mji.west) |- ($(out_dot_rbf.north) + (0, 0.3)$) -> (out_dot_rbf.north);
        \draw[flow] (out_dense_rbf.south) |- (out_dot_rbf.west);

        % Sum up incoming messages
        \node[opcircle] (out_sum) at ($(out_dot_rbf.south) + (0, -0.3)$) {$\sum_j$};
        \draw[flow] (out_dot_rbf) -> ($(out_dot_rbf.south) + (0, -0.2)$) -| (out_sum);

        % Dense layers
        \node[block] (out_dense1) at ($(out_sum.south) + (0, -0.3)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense2) at ($(out_dense1.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense3) at ($(out_dense2.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (out_dense4) at ($(out_dense3.south) + (0, \linewidth)$) {$\mW \square$};
        \draw[flow] (out_sum) -> (out_dense1);

        % Output
        \node[anchor=north west] (out_hi) at (out_.south) {$t_i^{(l)}$};
        \draw[flow] (out_dense4.south) -> ($(out_.south) + (0, -0.3)$);
    }

    % Residual block
    {
        % Input
        \node[anchor=south west] (res_in) at ($(res_.north) + (-0.1, 0)$) {$\vm_{ji}$};

        % Dense layers
        \node[block] (res_dense1) at ($(res_in.south west) + (0, -0.5)$) {$\sigma(\mW \square + \vb)$};
        \node[block] (res_dense2) at ($(res_dense1.south) + (0, \linewidth)$) {$\sigma(\mW \square + \vb)$};
        \draw[flow] (res_in.west) -> (res_dense1);

        % Residual connection
        \node[opcircle] (res_add) at ($(res_dense2.south) + (0, -0.3)$) {$+$};
        \draw[flow] (res_dense2) -> (res_add);
        \draw[flow] ($(res_in.south west) + (0, -0.2)$) -| ($(res_add) + (1.2, 0)$) -> (res_add);

        % Output
        \draw[flow] (res_add.south) -> ($(res_.south -| res_in.west) + (0, -0.3)$);
    }
\end{tikzpicture}
\endgroup


==> figures/rbf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%   \newcommand*{\mat}[1]{\boldsymbol{#1}}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.485000in}{1.188000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.188000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{0.312503in}{1.174111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{0.312503in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312503in,y=0.250016in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854235in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{0.854235in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854235in,y=0.250016in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395967in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395967in,y=0.250016in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854235in,y=0.151892in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle d/c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.474954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225696in,y=0.436692in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.771629in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.771629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166668in,y=0.733367in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{1.068305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166668in,y=1.030042in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166668in,y=0.732897in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tilde{\mathbf{e}}_\text{RBF}(d/c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.606763in}}%
\pgfpathlineto{\pgfqpoint{0.345007in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{0.377511in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{0.410015in}{0.605014in}}%
\pgfpathlineto{\pgfqpoint{0.442519in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{0.475023in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{0.507526in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{0.540030in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{0.594625in}}%
\pgfpathlineto{\pgfqpoint{0.608650in}{0.591152in}}%
\pgfpathlineto{\pgfqpoint{0.644765in}{0.587299in}}%
\pgfpathlineto{\pgfqpoint{0.680881in}{0.583091in}}%
\pgfpathlineto{\pgfqpoint{0.720608in}{0.578085in}}%
\pgfpathlineto{\pgfqpoint{0.763946in}{0.572218in}}%
\pgfpathlineto{\pgfqpoint{0.807285in}{0.565979in}}%
\pgfpathlineto{\pgfqpoint{0.857847in}{0.558306in}}%
\pgfpathlineto{\pgfqpoint{0.915631in}{0.549133in}}%
\pgfpathlineto{\pgfqpoint{0.991474in}{0.536674in}}%
\pgfpathlineto{\pgfqpoint{1.157605in}{0.509241in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.492505in}}%
\pgfpathlineto{\pgfqpoint{1.312902in}{0.485793in}}%
\pgfpathlineto{\pgfqpoint{1.356240in}{0.479960in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.475395in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.475395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.738573in}}%
\pgfpathlineto{\pgfqpoint{0.323338in}{0.738399in}}%
\pgfpathlineto{\pgfqpoint{0.334172in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{0.345007in}{0.737014in}}%
\pgfpathlineto{\pgfqpoint{0.355841in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{0.366676in}{0.734258in}}%
\pgfpathlineto{\pgfqpoint{0.377511in}{0.732373in}}%
\pgfpathlineto{\pgfqpoint{0.388345in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{0.399180in}{0.727611in}}%
\pgfpathlineto{\pgfqpoint{0.410015in}{0.724746in}}%
\pgfpathlineto{\pgfqpoint{0.420849in}{0.721567in}}%
\pgfpathlineto{\pgfqpoint{0.431684in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{0.442519in}{0.714296in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.708801in}}%
\pgfpathlineto{\pgfqpoint{0.471411in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{0.485857in}{0.696359in}}%
\pgfpathlineto{\pgfqpoint{0.500303in}{0.689464in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{0.682157in}}%
\pgfpathlineto{\pgfqpoint{0.529196in}{0.674468in}}%
\pgfpathlineto{\pgfqpoint{0.547254in}{0.664367in}}%
\pgfpathlineto{\pgfqpoint{0.565311in}{0.653781in}}%
\pgfpathlineto{\pgfqpoint{0.583369in}{0.642779in}}%
\pgfpathlineto{\pgfqpoint{0.605038in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{0.630319in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{0.666435in}{0.588776in}}%
\pgfpathlineto{\pgfqpoint{0.716996in}{0.555248in}}%
\pgfpathlineto{\pgfqpoint{0.742277in}{0.538904in}}%
\pgfpathlineto{\pgfqpoint{0.763946in}{0.525302in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{0.514335in}}%
\pgfpathlineto{\pgfqpoint{0.800062in}{0.503766in}}%
\pgfpathlineto{\pgfqpoint{0.818120in}{0.493647in}}%
\pgfpathlineto{\pgfqpoint{0.836177in}{0.484028in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.476723in}}%
\pgfpathlineto{\pgfqpoint{0.865070in}{0.469789in}}%
\pgfpathlineto{\pgfqpoint{0.879516in}{0.463242in}}%
\pgfpathlineto{\pgfqpoint{0.893962in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{0.451381in}}%
\pgfpathlineto{\pgfqpoint{0.922855in}{0.446093in}}%
\pgfpathlineto{\pgfqpoint{0.937301in}{0.441246in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.436850in}}%
\pgfpathlineto{\pgfqpoint{0.966193in}{0.432910in}}%
\pgfpathlineto{\pgfqpoint{0.980639in}{0.429428in}}%
\pgfpathlineto{\pgfqpoint{0.995086in}{0.426407in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.423844in}}%
\pgfpathlineto{\pgfqpoint{1.023978in}{0.421737in}}%
\pgfpathlineto{\pgfqpoint{1.038424in}{0.420079in}}%
\pgfpathlineto{\pgfqpoint{1.052870in}{0.418863in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.418080in}}%
\pgfpathlineto{\pgfqpoint{1.081763in}{0.417717in}}%
\pgfpathlineto{\pgfqpoint{1.096209in}{0.417762in}}%
\pgfpathlineto{\pgfqpoint{1.110655in}{0.418200in}}%
\pgfpathlineto{\pgfqpoint{1.125101in}{0.419012in}}%
\pgfpathlineto{\pgfqpoint{1.139547in}{0.420182in}}%
\pgfpathlineto{\pgfqpoint{1.153994in}{0.421690in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{1.204555in}{0.429310in}}%
\pgfpathlineto{\pgfqpoint{1.222613in}{0.432782in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.437364in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.442317in}}%
\pgfpathlineto{\pgfqpoint{1.294844in}{0.449346in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{0.460379in}}%
\pgfpathlineto{\pgfqpoint{1.388744in}{0.473185in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.474072in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.474072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.870382in}}%
\pgfpathlineto{\pgfqpoint{0.319726in}{0.870122in}}%
\pgfpathlineto{\pgfqpoint{0.326949in}{0.869342in}}%
\pgfpathlineto{\pgfqpoint{0.334172in}{0.868045in}}%
\pgfpathlineto{\pgfqpoint{0.341395in}{0.866232in}}%
\pgfpathlineto{\pgfqpoint{0.348618in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{0.355841in}{0.861082in}}%
\pgfpathlineto{\pgfqpoint{0.363065in}{0.857756in}}%
\pgfpathlineto{\pgfqpoint{0.370288in}{0.853940in}}%
\pgfpathlineto{\pgfqpoint{0.377511in}{0.849642in}}%
\pgfpathlineto{\pgfqpoint{0.384734in}{0.844873in}}%
\pgfpathlineto{\pgfqpoint{0.391957in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{0.399180in}{0.833967in}}%
\pgfpathlineto{\pgfqpoint{0.406403in}{0.827855in}}%
\pgfpathlineto{\pgfqpoint{0.413626in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{0.420849in}{0.814387in}}%
\pgfpathlineto{\pgfqpoint{0.428072in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{0.435296in}{0.799364in}}%
\pgfpathlineto{\pgfqpoint{0.446130in}{0.787161in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.774225in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.760622in}}%
\pgfpathlineto{\pgfqpoint{0.478634in}{0.746424in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.731702in}}%
\pgfpathlineto{\pgfqpoint{0.503915in}{0.711388in}}%
\pgfpathlineto{\pgfqpoint{0.518361in}{0.690458in}}%
\pgfpathlineto{\pgfqpoint{0.540030in}{0.658314in}}%
\pgfpathlineto{\pgfqpoint{0.586981in}{0.588326in}}%
\pgfpathlineto{\pgfqpoint{0.605038in}{0.562298in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.542181in}}%
\pgfpathlineto{\pgfqpoint{0.630319in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{0.641154in}{0.513543in}}%
\pgfpathlineto{\pgfqpoint{0.651988in}{0.500045in}}%
\pgfpathlineto{\pgfqpoint{0.662823in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{0.673658in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{0.463454in}}%
\pgfpathlineto{\pgfqpoint{0.695327in}{0.452704in}}%
\pgfpathlineto{\pgfqpoint{0.702550in}{0.445971in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{0.439595in}}%
\pgfpathlineto{\pgfqpoint{0.716996in}{0.433583in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{0.427943in}}%
\pgfpathlineto{\pgfqpoint{0.731442in}{0.422680in}}%
\pgfpathlineto{\pgfqpoint{0.738666in}{0.417798in}}%
\pgfpathlineto{\pgfqpoint{0.745889in}{0.413301in}}%
\pgfpathlineto{\pgfqpoint{0.753112in}{0.409190in}}%
\pgfpathlineto{\pgfqpoint{0.760335in}{0.405468in}}%
\pgfpathlineto{\pgfqpoint{0.767558in}{0.402133in}}%
\pgfpathlineto{\pgfqpoint{0.774781in}{0.399186in}}%
\pgfpathlineto{\pgfqpoint{0.782004in}{0.396623in}}%
\pgfpathlineto{\pgfqpoint{0.789227in}{0.394443in}}%
\pgfpathlineto{\pgfqpoint{0.796450in}{0.392641in}}%
\pgfpathlineto{\pgfqpoint{0.803673in}{0.391212in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.390150in}}%
\pgfpathlineto{\pgfqpoint{0.818120in}{0.389448in}}%
\pgfpathlineto{\pgfqpoint{0.825343in}{0.389099in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.389094in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{0.389423in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.390076in}}%
\pgfpathlineto{\pgfqpoint{0.854235in}{0.391042in}}%
\pgfpathlineto{\pgfqpoint{0.861458in}{0.392309in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{0.393866in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.395698in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.398935in}}%
\pgfpathlineto{\pgfqpoint{0.897574in}{0.402714in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{0.406985in}}%
\pgfpathlineto{\pgfqpoint{0.919243in}{0.411696in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{0.416793in}}%
\pgfpathlineto{\pgfqpoint{0.944524in}{0.424095in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{0.431856in}}%
\pgfpathlineto{\pgfqpoint{0.977028in}{0.441999in}}%
\pgfpathlineto{\pgfqpoint{1.034813in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{1.049259in}{0.482687in}}%
\pgfpathlineto{\pgfqpoint{1.063705in}{0.490003in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{0.496810in}}%
\pgfpathlineto{\pgfqpoint{1.088986in}{0.501532in}}%
\pgfpathlineto{\pgfqpoint{1.099820in}{0.505892in}}%
\pgfpathlineto{\pgfqpoint{1.110655in}{0.509862in}}%
\pgfpathlineto{\pgfqpoint{1.121490in}{0.513420in}}%
\pgfpathlineto{\pgfqpoint{1.132324in}{0.516547in}}%
\pgfpathlineto{\pgfqpoint{1.143159in}{0.519228in}}%
\pgfpathlineto{\pgfqpoint{1.153994in}{0.521452in}}%
\pgfpathlineto{\pgfqpoint{1.164828in}{0.523212in}}%
\pgfpathlineto{\pgfqpoint{1.175663in}{0.524505in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{0.525332in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{0.525697in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.525607in}}%
\pgfpathlineto{\pgfqpoint{1.219002in}{0.525076in}}%
\pgfpathlineto{\pgfqpoint{1.229836in}{0.524118in}}%
\pgfpathlineto{\pgfqpoint{1.240671in}{0.522751in}}%
\pgfpathlineto{\pgfqpoint{1.251505in}{0.520996in}}%
\pgfpathlineto{\pgfqpoint{1.262340in}{0.518877in}}%
\pgfpathlineto{\pgfqpoint{1.273175in}{0.516420in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{0.513654in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.509539in}}%
\pgfpathlineto{\pgfqpoint{1.312902in}{0.505004in}}%
\pgfpathlineto{\pgfqpoint{1.330960in}{0.498870in}}%
\pgfpathlineto{\pgfqpoint{1.352629in}{0.491043in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.476276in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.476276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{1.002191in}}%
\pgfpathlineto{\pgfqpoint{0.316114in}{1.002037in}}%
\pgfpathlineto{\pgfqpoint{0.319726in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{0.323338in}{1.000805in}}%
\pgfpathlineto{\pgfqpoint{0.326949in}{0.999728in}}%
\pgfpathlineto{\pgfqpoint{0.330561in}{0.998345in}}%
\pgfpathlineto{\pgfqpoint{0.334172in}{0.996658in}}%
\pgfpathlineto{\pgfqpoint{0.337784in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{0.341395in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{0.345007in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{0.348618in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{0.352230in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{0.355841in}{0.980268in}}%
\pgfpathlineto{\pgfqpoint{0.359453in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{0.366676in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.373899in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{0.381122in}{0.948268in}}%
\pgfpathlineto{\pgfqpoint{0.388345in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{0.395568in}{0.924332in}}%
\pgfpathlineto{\pgfqpoint{0.402792in}{0.910976in}}%
\pgfpathlineto{\pgfqpoint{0.410015in}{0.896766in}}%
\pgfpathlineto{\pgfqpoint{0.417238in}{0.881762in}}%
\pgfpathlineto{\pgfqpoint{0.424461in}{0.866025in}}%
\pgfpathlineto{\pgfqpoint{0.431684in}{0.849618in}}%
\pgfpathlineto{\pgfqpoint{0.442519in}{0.823899in}}%
\pgfpathlineto{\pgfqpoint{0.453353in}{0.797057in}}%
\pgfpathlineto{\pgfqpoint{0.467799in}{0.759938in}}%
\pgfpathlineto{\pgfqpoint{0.485857in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{0.514750in}{0.635543in}}%
\pgfpathlineto{\pgfqpoint{0.529196in}{0.598260in}}%
\pgfpathlineto{\pgfqpoint{0.540030in}{0.571204in}}%
\pgfpathlineto{\pgfqpoint{0.550865in}{0.545159in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.520320in}}%
\pgfpathlineto{\pgfqpoint{0.568923in}{0.504519in}}%
\pgfpathlineto{\pgfqpoint{0.576146in}{0.489382in}}%
\pgfpathlineto{\pgfqpoint{0.583369in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{0.461276in}}%
\pgfpathlineto{\pgfqpoint{0.597815in}{0.448383in}}%
\pgfpathlineto{\pgfqpoint{0.605038in}{0.436309in}}%
\pgfpathlineto{\pgfqpoint{0.612261in}{0.425082in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.414724in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{0.405256in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.396690in}}%
\pgfpathlineto{\pgfqpoint{0.641154in}{0.389039in}}%
\pgfpathlineto{\pgfqpoint{0.648377in}{0.382306in}}%
\pgfpathlineto{\pgfqpoint{0.655600in}{0.376492in}}%
\pgfpathlineto{\pgfqpoint{0.659212in}{0.373930in}}%
\pgfpathlineto{\pgfqpoint{0.662823in}{0.371595in}}%
\pgfpathlineto{\pgfqpoint{0.666435in}{0.369488in}}%
\pgfpathlineto{\pgfqpoint{0.670046in}{0.367606in}}%
\pgfpathlineto{\pgfqpoint{0.673658in}{0.365949in}}%
\pgfpathlineto{\pgfqpoint{0.677269in}{0.364513in}}%
\pgfpathlineto{\pgfqpoint{0.680881in}{0.363298in}}%
\pgfpathlineto{\pgfqpoint{0.684492in}{0.362300in}}%
\pgfpathlineto{\pgfqpoint{0.688104in}{0.361517in}}%
\pgfpathlineto{\pgfqpoint{0.691715in}{0.360946in}}%
\pgfpathlineto{\pgfqpoint{0.695327in}{0.360584in}}%
\pgfpathlineto{\pgfqpoint{0.698939in}{0.360428in}}%
\pgfpathlineto{\pgfqpoint{0.702550in}{0.360473in}}%
\pgfpathlineto{\pgfqpoint{0.706162in}{0.360717in}}%
\pgfpathlineto{\pgfqpoint{0.709773in}{0.361155in}}%
\pgfpathlineto{\pgfqpoint{0.716996in}{0.362596in}}%
\pgfpathlineto{\pgfqpoint{0.724219in}{0.364761in}}%
\pgfpathlineto{\pgfqpoint{0.731442in}{0.367611in}}%
\pgfpathlineto{\pgfqpoint{0.738666in}{0.371104in}}%
\pgfpathlineto{\pgfqpoint{0.745889in}{0.375197in}}%
\pgfpathlineto{\pgfqpoint{0.753112in}{0.379845in}}%
\pgfpathlineto{\pgfqpoint{0.760335in}{0.384998in}}%
\pgfpathlineto{\pgfqpoint{0.767558in}{0.390609in}}%
\pgfpathlineto{\pgfqpoint{0.774781in}{0.396627in}}%
\pgfpathlineto{\pgfqpoint{0.785616in}{0.406305in}}%
\pgfpathlineto{\pgfqpoint{0.796450in}{0.416609in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.431014in}}%
\pgfpathlineto{\pgfqpoint{0.854235in}{0.474954in}}%
\pgfpathlineto{\pgfqpoint{0.865070in}{0.485265in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.495020in}}%
\pgfpathlineto{\pgfqpoint{0.886739in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{0.893962in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{0.901185in}{0.514956in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{0.519793in}}%
\pgfpathlineto{\pgfqpoint{0.915631in}{0.524203in}}%
\pgfpathlineto{\pgfqpoint{0.922855in}{0.528167in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{0.937301in}{0.534698in}}%
\pgfpathlineto{\pgfqpoint{0.944524in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{0.951747in}{0.539298in}}%
\pgfpathlineto{\pgfqpoint{0.958970in}{0.540862in}}%
\pgfpathlineto{\pgfqpoint{0.966193in}{0.541933in}}%
\pgfpathlineto{\pgfqpoint{0.973416in}{0.542516in}}%
\pgfpathlineto{\pgfqpoint{0.980639in}{0.542618in}}%
\pgfpathlineto{\pgfqpoint{0.987862in}{0.542249in}}%
\pgfpathlineto{\pgfqpoint{0.995086in}{0.541420in}}%
\pgfpathlineto{\pgfqpoint{1.002309in}{0.540147in}}%
\pgfpathlineto{\pgfqpoint{1.009532in}{0.538448in}}%
\pgfpathlineto{\pgfqpoint{1.016755in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{1.023978in}{0.533854in}}%
\pgfpathlineto{\pgfqpoint{1.031201in}{0.531007in}}%
\pgfpathlineto{\pgfqpoint{1.038424in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.524342in}}%
\pgfpathlineto{\pgfqpoint{1.056482in}{0.518609in}}%
\pgfpathlineto{\pgfqpoint{1.067316in}{0.512362in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{0.505710in}}%
\pgfpathlineto{\pgfqpoint{1.092597in}{0.496406in}}%
\pgfpathlineto{\pgfqpoint{1.135936in}{0.468035in}}%
\pgfpathlineto{\pgfqpoint{1.146771in}{0.461403in}}%
\pgfpathlineto{\pgfqpoint{1.157605in}{0.455153in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{0.449369in}}%
\pgfpathlineto{\pgfqpoint{1.179274in}{0.444128in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{0.440968in}}%
\pgfpathlineto{\pgfqpoint{1.193721in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{1.200944in}{0.435530in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.433278in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{0.431352in}}%
\pgfpathlineto{\pgfqpoint{1.222613in}{0.429760in}}%
\pgfpathlineto{\pgfqpoint{1.229836in}{0.428507in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{0.427598in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{1.251505in}{0.426808in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{0.426923in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.427371in}}%
\pgfpathlineto{\pgfqpoint{1.273175in}{0.428143in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.429229in}}%
\pgfpathlineto{\pgfqpoint{1.287621in}{0.430618in}}%
\pgfpathlineto{\pgfqpoint{1.294844in}{0.432295in}}%
\pgfpathlineto{\pgfqpoint{1.302067in}{0.434244in}}%
\pgfpathlineto{\pgfqpoint{1.312902in}{0.437641in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{1.334571in}{0.445892in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{1.359852in}{0.457301in}}%
\pgfpathlineto{\pgfqpoint{1.381521in}{0.467863in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.473191in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.473191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.312503in}{0.291683in}}{\pgfqpoint{1.083465in}{0.882428in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{1.134001in}}%
\pgfpathlineto{\pgfqpoint{0.316114in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{0.319726in}{1.132797in}}%
\pgfpathlineto{\pgfqpoint{0.323338in}{1.131294in}}%
\pgfpathlineto{\pgfqpoint{0.326949in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{0.330561in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{0.334172in}{1.123213in}}%
\pgfpathlineto{\pgfqpoint{0.337784in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{0.341395in}{1.114896in}}%
\pgfpathlineto{\pgfqpoint{0.345007in}{1.109878in}}%
\pgfpathlineto{\pgfqpoint{0.348618in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{0.352230in}{1.098163in}}%
\pgfpathlineto{\pgfqpoint{0.355841in}{1.091485in}}%
\pgfpathlineto{\pgfqpoint{0.359453in}{1.084275in}}%
\pgfpathlineto{\pgfqpoint{0.363065in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{0.366676in}{1.068305in}}%
\pgfpathlineto{\pgfqpoint{0.373899in}{1.050356in}}%
\pgfpathlineto{\pgfqpoint{0.381122in}{1.030545in}}%
\pgfpathlineto{\pgfqpoint{0.388345in}{1.009001in}}%
\pgfpathlineto{\pgfqpoint{0.395568in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{0.402792in}{0.961273in}}%
\pgfpathlineto{\pgfqpoint{0.410015in}{0.935395in}}%
\pgfpathlineto{\pgfqpoint{0.417238in}{0.908389in}}%
\pgfpathlineto{\pgfqpoint{0.428072in}{0.866139in}}%
\pgfpathlineto{\pgfqpoint{0.438907in}{0.822325in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.747468in}}%
\pgfpathlineto{\pgfqpoint{0.475023in}{0.672738in}}%
\pgfpathlineto{\pgfqpoint{0.485857in}{0.629087in}}%
\pgfpathlineto{\pgfqpoint{0.496692in}{0.587000in}}%
\pgfpathlineto{\pgfqpoint{0.503915in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{0.511138in}{0.534185in}}%
\pgfpathlineto{\pgfqpoint{0.518361in}{0.509498in}}%
\pgfpathlineto{\pgfqpoint{0.525584in}{0.486119in}}%
\pgfpathlineto{\pgfqpoint{0.532807in}{0.464155in}}%
\pgfpathlineto{\pgfqpoint{0.540030in}{0.443700in}}%
\pgfpathlineto{\pgfqpoint{0.547254in}{0.424835in}}%
\pgfpathlineto{\pgfqpoint{0.554477in}{0.407630in}}%
\pgfpathlineto{\pgfqpoint{0.561700in}{0.392138in}}%
\pgfpathlineto{\pgfqpoint{0.565311in}{0.385048in}}%
\pgfpathlineto{\pgfqpoint{0.568923in}{0.378401in}}%
\pgfpathlineto{\pgfqpoint{0.572534in}{0.372199in}}%
\pgfpathlineto{\pgfqpoint{0.576146in}{0.366445in}}%
\pgfpathlineto{\pgfqpoint{0.579757in}{0.361140in}}%
\pgfpathlineto{\pgfqpoint{0.583369in}{0.356284in}}%
\pgfpathlineto{\pgfqpoint{0.586981in}{0.351877in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{0.347917in}}%
\pgfpathlineto{\pgfqpoint{0.594204in}{0.344403in}}%
\pgfpathlineto{\pgfqpoint{0.597815in}{0.341331in}}%
\pgfpathlineto{\pgfqpoint{0.601427in}{0.338697in}}%
\pgfpathlineto{\pgfqpoint{0.605038in}{0.336498in}}%
\pgfpathlineto{\pgfqpoint{0.608650in}{0.334726in}}%
\pgfpathlineto{\pgfqpoint{0.612261in}{0.333378in}}%
\pgfpathlineto{\pgfqpoint{0.615873in}{0.332444in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.331919in}}%
\pgfpathlineto{\pgfqpoint{0.623096in}{0.331794in}}%
\pgfpathlineto{\pgfqpoint{0.626708in}{0.332059in}}%
\pgfpathlineto{\pgfqpoint{0.630319in}{0.332705in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.333722in}}%
\pgfpathlineto{\pgfqpoint{0.637542in}{0.335100in}}%
\pgfpathlineto{\pgfqpoint{0.641154in}{0.336826in}}%
\pgfpathlineto{\pgfqpoint{0.644765in}{0.338890in}}%
\pgfpathlineto{\pgfqpoint{0.648377in}{0.341278in}}%
\pgfpathlineto{\pgfqpoint{0.651988in}{0.343977in}}%
\pgfpathlineto{\pgfqpoint{0.655600in}{0.346975in}}%
\pgfpathlineto{\pgfqpoint{0.659212in}{0.350258in}}%
\pgfpathlineto{\pgfqpoint{0.666435in}{0.357621in}}%
\pgfpathlineto{\pgfqpoint{0.673658in}{0.365949in}}%
\pgfpathlineto{\pgfqpoint{0.680881in}{0.375121in}}%
\pgfpathlineto{\pgfqpoint{0.688104in}{0.385013in}}%
\pgfpathlineto{\pgfqpoint{0.695327in}{0.395499in}}%
\pgfpathlineto{\pgfqpoint{0.706162in}{0.412061in}}%
\pgfpathlineto{\pgfqpoint{0.720608in}{0.435036in}}%
\pgfpathlineto{\pgfqpoint{0.738666in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{0.749500in}{0.480398in}}%
\pgfpathlineto{\pgfqpoint{0.756723in}{0.490962in}}%
\pgfpathlineto{\pgfqpoint{0.763946in}{0.501016in}}%
\pgfpathlineto{\pgfqpoint{0.771170in}{0.510472in}}%
\pgfpathlineto{\pgfqpoint{0.778393in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{0.785616in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{0.792839in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{0.800062in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.807285in}{0.546354in}}%
\pgfpathlineto{\pgfqpoint{0.810897in}{0.548744in}}%
\pgfpathlineto{\pgfqpoint{0.814508in}{0.550898in}}%
\pgfpathlineto{\pgfqpoint{0.818120in}{0.552815in}}%
\pgfpathlineto{\pgfqpoint{0.821731in}{0.554493in}}%
\pgfpathlineto{\pgfqpoint{0.825343in}{0.555931in}}%
\pgfpathlineto{\pgfqpoint{0.828954in}{0.557128in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.558085in}}%
\pgfpathlineto{\pgfqpoint{0.836177in}{0.558802in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{0.559282in}}%
\pgfpathlineto{\pgfqpoint{0.843400in}{0.559525in}}%
\pgfpathlineto{\pgfqpoint{0.847012in}{0.559535in}}%
\pgfpathlineto{\pgfqpoint{0.850624in}{0.559314in}}%
\pgfpathlineto{\pgfqpoint{0.854235in}{0.558867in}}%
\pgfpathlineto{\pgfqpoint{0.857847in}{0.558197in}}%
\pgfpathlineto{\pgfqpoint{0.861458in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{0.865070in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{0.868681in}{0.554901in}}%
\pgfpathlineto{\pgfqpoint{0.875904in}{0.551690in}}%
\pgfpathlineto{\pgfqpoint{0.883128in}{0.547731in}}%
\pgfpathlineto{\pgfqpoint{0.890351in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{0.897574in}{0.537812in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{0.531990in}}%
\pgfpathlineto{\pgfqpoint{0.912020in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{0.919243in}{0.518992in}}%
\pgfpathlineto{\pgfqpoint{0.930078in}{0.508371in}}%
\pgfpathlineto{\pgfqpoint{0.944524in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{0.966193in}{0.471315in}}%
\pgfpathlineto{\pgfqpoint{0.977028in}{0.460732in}}%
\pgfpathlineto{\pgfqpoint{0.984251in}{0.454043in}}%
\pgfpathlineto{\pgfqpoint{0.991474in}{0.447723in}}%
\pgfpathlineto{\pgfqpoint{0.998697in}{0.441831in}}%
\pgfpathlineto{\pgfqpoint{1.005920in}{0.436421in}}%
\pgfpathlineto{\pgfqpoint{1.013143in}{0.431540in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{1.027589in}{0.423525in}}%
\pgfpathlineto{\pgfqpoint{1.034813in}{0.420451in}}%
\pgfpathlineto{\pgfqpoint{1.042036in}{0.418030in}}%
\pgfpathlineto{\pgfqpoint{1.049259in}{0.416274in}}%
\pgfpathlineto{\pgfqpoint{1.056482in}{0.415188in}}%
\pgfpathlineto{\pgfqpoint{1.063705in}{0.414772in}}%
\pgfpathlineto{\pgfqpoint{1.070928in}{0.415017in}}%
\pgfpathlineto{\pgfqpoint{1.078151in}{0.415907in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{0.417422in}}%
\pgfpathlineto{\pgfqpoint{1.092597in}{0.419534in}}%
\pgfpathlineto{\pgfqpoint{1.099820in}{0.422208in}}%
\pgfpathlineto{\pgfqpoint{1.107044in}{0.425406in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{0.429085in}}%
\pgfpathlineto{\pgfqpoint{1.121490in}{0.433196in}}%
\pgfpathlineto{\pgfqpoint{1.128713in}{0.437687in}}%
\pgfpathlineto{\pgfqpoint{1.139547in}{0.445018in}}%
\pgfpathlineto{\pgfqpoint{1.150382in}{0.452887in}}%
\pgfpathlineto{\pgfqpoint{1.168440in}{0.466646in}}%
\pgfpathlineto{\pgfqpoint{1.186498in}{0.480391in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{0.488251in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{0.495597in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{0.500128in}}%
\pgfpathlineto{\pgfqpoint{1.222613in}{0.504313in}}%
\pgfpathlineto{\pgfqpoint{1.229836in}{0.508113in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{0.511493in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{0.514423in}}%
\pgfpathlineto{\pgfqpoint{1.251505in}{0.516879in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{0.518842in}}%
\pgfpathlineto{\pgfqpoint{1.265952in}{0.520298in}}%
\pgfpathlineto{\pgfqpoint{1.273175in}{0.521239in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.521663in}}%
\pgfpathlineto{\pgfqpoint{1.287621in}{0.521572in}}%
\pgfpathlineto{\pgfqpoint{1.294844in}{0.520976in}}%
\pgfpathlineto{\pgfqpoint{1.302067in}{0.519888in}}%
\pgfpathlineto{\pgfqpoint{1.309290in}{0.518327in}}%
\pgfpathlineto{\pgfqpoint{1.316513in}{0.516316in}}%
\pgfpathlineto{\pgfqpoint{1.323736in}{0.513885in}}%
\pgfpathlineto{\pgfqpoint{1.330960in}{0.511064in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{0.507890in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.504403in}}%
\pgfpathlineto{\pgfqpoint{1.356240in}{0.498675in}}%
\pgfpathlineto{\pgfqpoint{1.367075in}{0.492487in}}%
\pgfpathlineto{\pgfqpoint{1.385133in}{0.481584in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.477157in}}%
\pgfpathlineto{\pgfqpoint{1.392356in}{0.477157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{0.312503in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395967in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{0.291683in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{0.291683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.312503in}{1.174111in}}%
\pgfpathlineto{\pgfqpoint{1.395967in}{1.174111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wl-test.tex <==
%!TEX root = ../dimenet.tex

\begingroup
\medmuskip=0mu
\begin{tikzpicture}
    \def\linewidth{0.4pt}  % This is just the default linewidth
    \tikzstyle{atom} = [draw=none, circle, fill=white, anchor=center, inner sep=0.1pt, minimum size=0.6cm]
    \tikzstyle{conn} = [line width=1pt]

    \node[atom, fill=blue] (tri1_1) at (6.5, 1.7320508075688772) {};
    \node[atom, fill=blue] (tri1_2) at (5.5, 3.464101615137755) {};
    \node[atom, fill=blue] (tri1_3) at (7.5, 3.464101615137755) {};
    \draw[conn, draw=blue] (tri1_1) -- (tri1_2);
    \draw[conn, draw=blue] (tri1_2) -- (tri1_3);
    \draw[conn, draw=blue] (tri1_3) -- (tri1_1);

    \node[atom, fill=blue] (tri2_1) at (8.5, 1.7320508075688772) {};
    \node[atom, fill=blue] (tri2_2) at (7.5, 0) {};
    \node[atom, fill=blue] (tri2_3) at (9.5, 0) {};
    \draw[conn, draw=blue] (tri2_1) -- (tri2_2);
    \draw[conn, draw=blue] (tri2_2) -- (tri2_3);
    \draw[conn, draw=blue] (tri2_3) -- (tri2_1);

    \node[atom, fill=green] (hex_1) at (3, 0) {};
    \node[atom, fill=green] (hex_2) at (1, 0) {};
    \node[atom, fill=green] (hex_3) at (0, 1.7320508075688772) {};
    \node[atom, fill=green] (hex_4) at (1, 3.464101615137755) {};
    \node[atom, fill=green] (hex_5) at (3, 3.464101615137755) {};
    \node[atom, fill=green] (hex_6) at (4, 1.7320508075688772) {};
    \draw[conn, draw=green] (hex_1) -- (hex_2);
    \draw[conn, draw=green] (hex_2) -- (hex_3);
    \draw[conn, draw=green] (hex_3) -- (hex_4);
    \draw[conn, draw=green] (hex_4) -- (hex_5);
    \draw[conn, draw=green] (hex_5) -- (hex_6);
    \draw[conn, draw=green] (hex_6) -- (hex_1);
\end{tikzpicture}
\endgroup

